A Traffic Model for Machine-Type Communications Using Spatial Point Processes

A source traffic model for machine-to-machine communications is presented in this paper. We consider a model in which devices operate in a regular mode until they are triggered into an alarm mode by an alarm event. The positions of devices and events are modeled by means of Poisson point processes, where the generated traffic by a given device depends on its position and event positions. We first consider the case where devices and events are static and devices generate traffic according to a Bernoulli process, where we derive the total rate from the devices at the base station. We then extend the model by defining a two-state Markov chain for each device, which allows for devices to stay in alarm mode for a geometrically distributed holding time. The temporal characteristics of this model are analyzed via the autocovariance function, where the effect of event density and mean holding time are shown.

==> StateEventDependence.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StateEventDependence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{309.27406852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.70608673)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{StateEventDependence.pdf}}%
    \put(0.15830033,1.56553798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{\mathrm{M}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{StateEventDependence.pdf}}%
    \put(0.73480259,1.56623077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{\mathrm{E}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{StateEventDependence.pdf}}%
    \put(0.19136995,1.10806324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{StateEventDependence.pdf}}%
    \put(0.76852458,1.10981999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\yb$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{StateEventDependence.pdf}}%
    \put(0.16779483,0.62403086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_\xb$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{StateEventDependence.pdf}}%
    \put(0.16779483,0.15675401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\xb$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{StateEventDependence.pdf}}%
    \put(0.845944835,0.97104809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vert \Phi_{\mathrm{E}} \vert$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{StateEventDependence.pdf}}%
    \put(0.25257062,0.03033379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vert \Phi_{\mathrm{M}} \vert$}}}%
  \end{picture}%
\endgroup%


==> StateTransitionDiagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StateTransitionDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.27239942bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45352719)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{StateTransitionDiagram.pdf}}%
    \put(0.27691925,0.20175543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Reg.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{StateTransitionDiagram.pdf}}%
    \put(0.68713859,0.20175543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Alarm}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{StateTransitionDiagram.pdf}}%
    \put(0.47612023,0.40022084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-q$}}}%
    \put(0.96022556,0.21534214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.50905733,0.01520998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\xb$}}}%
    \put(-0.01903344,0.20062682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-p_\xb$}}}%
  \end{picture}%
\endgroup%

